Tensor Completion for Radio Map Reconstruction using Low Rank and Smoothness

Radio maps are important enablers for many applications in wireless networks, ranging from network planning and optimization to fingerprint based localization. Sampling the complete map is prohibitively expensive in practice, so methods for reconstructing the complete map from a subset of measurements are increasingly gaining attention in the literature. In this paper, we propose two algorithms for this purpose, which build on existing approaches that aim at minimizing the tensor rank while additionally enforcing smoothness of the radio map. Experimental results with synthetic measurements derived via ray tracing show that our algorithms outperform state of the art techniques.

==> results-madrid.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Rank (state of the art)},{L1-TV + Rank},{L2-TV + Rank (w heur)},{L2-TV + Rank},{RBF (state of the art)}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Percentage of tensor elements available [\%]},
xmin=0, xmax=20,
y grid style={white!69.01960784313725!black},
ylabel={NMSE [dB]},
ymin=-38, ymax=0
]


\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=white}]
table [row sep=\\]{%
1	-0.27791416521067 \\
2	-7.14480843772342 \\
3	-15.956950421304 \\
4	-18.6882888911373 \\
5	-20.8216051346727 \\
6	-22.4383896219879 \\
7	-23.6554833651957 \\
8	-24.9121433596875 \\
9	-26.1287995590375 \\
10	-27.0449084448455 \\
11	-28.0384409837157 \\
12	-28.845343444154 \\
13	-29.4268532486362 \\
14	-30.1504200506176 \\
15	-30.8029476068079 \\
16	-31.1229089979704 \\
17	-31.6739184220415 \\
18	-32.1836043496255 \\
19	-32.6533034740927 \\
20	-33.048992529831 \\
};
\addplot [semithick, color1, dashed, mark=square*, mark size=2, mark options={solid,draw=white}]
table [row sep=\\]{%
1	-18.2467012686982 \\
2	-20.3137700236786 \\
3	-21.5128292466481 \\
4	-22.1379543973401 \\
5	-22.9094487933738 \\
6	-25.5391540495825 \\
7	-26.1288554977225 \\
8	-28.2542021155079 \\
9	-30.4004471656369 \\
10	-31.3185281325448 \\
11	-32.2608712684598 \\
12	-33.0196227748747 \\
13	-33.5772596657437 \\
14	-34.2665179239188 \\
15	-34.8199168497624 \\
16	-35.1913718648454 \\
17	-35.2837798993128 \\
18	-36.0368843758319 \\
19	-36.1350217281837 \\
20	-36.5678786615508 \\
};
\addplot [semithick, color2, dashed, mark=triangle*, mark size=3, mark options={solid,draw=white}]
table [row sep=\\]{%
1	-21.1245295831946 \\
2	-23.9884818278635 \\
3	-25.3319238923736 \\
4	-26.1486701015737 \\
5	-27.0227459361372 \\
6	-27.7812725319179 \\
7	-28.5753485953252 \\
8	-29.0129231014929 \\
9	-29.5228729845351 \\
10	-29.923974260914 \\
11	-30.1951627098689 \\
12	-30.6216103765658 \\
13	-30.9183979107652 \\
14	-31.4741435291525 \\
15	-31.7571970409311 \\
16	-32.024058467465 \\
17	-32.2463267728153 \\
18	-32.5599236778567 \\
19	-33.0860094332124 \\
20	-33.1477233946208 \\
};
\addplot [semithick, color3, dashed, mark=diamond*, mark size=3, mark options={solid,draw=white}]
table [row sep=\\]{%
1	-10.1011852680647 \\
2	-12.6046950790946 \\
3	-14.2661110964754 \\
4	-16.9742878360023 \\
5	-20.5278943126415 \\
6	-22.2754407356523 \\
7	-23.7740446470514 \\
8	-25.0342415911949 \\
9	-26.1816402822879 \\
10	-27.2952624052892 \\
11	-28.1247203512746 \\
12	-28.8030987261202 \\
13	-29.5555459460425 \\
14	-30.1069847275437 \\
15	-30.8560769984788 \\
16	-31.2201735746927 \\
17	-31.8197372920881 \\
18	-32.3244774319506 \\
19	-32.7822290122103 \\
20	-33.1510160194483 \\
};
\addplot [semithick, color4, dashed, mark=star, mark size=2, mark options={solid,draw=color4}]
table [row sep=\\]{%
1	-22.4580197668039 \\
2	-23.8925542726553 \\
3	-24.7889474046822 \\
4	-25.1500879040937 \\
5	-25.5967944241462 \\
6	-25.9183013481434 \\
7	-26.2387122566897 \\
8	-26.4868851650512 \\
9	-26.921548585555 \\
10	-27.7708427538918 \\
11	-28.3932514042878 \\
12	-28.6873481812273 \\
13	-29.0308584678588 \\
14	-29.5334145964976 \\
15	-29.7605475949918 \\
16	-30.2112303911362 \\
17	-30.4654561985288 \\
};
\end{axis}

\end{tikzpicture}
